X-ray monitoring of classical novae in the central region of M31. III. Autumn and winter 2009/10, 2010/11 and 2011/12

[Abridged] Classical novae (CNe) represent the major class of supersoft X-ray sources (SSSs) in the central region of our neighbouring galaxy M31. We performed a dedicated monitoring of the M31 central region, aimed to detect SSS counterparts of CNe, with XMM-Newton and Chandra between Nov and Mar of the years 2009/10, 2010/11 and 2011/12. In total we detected 24 novae in X-rays. Seven of these sources were known from previous observations, including the M31 nova with the longest SSS phase, M31N~1996-08b, which was found to fade below our X-ray detection limit 13.8 yr after outburst. Of the new discoveries several novae exhibit significant variability in their short-term X-ray light curves with one object showing a suspected period of about 1.3 h. We studied the SSS state of the most recent outburst of a recurrent nova which had previously shown the shortest time ever observed between two outbursts (about 5 yr). The total number of M31 novae with X-ray counterpart was increased to 79 and we subjected this extended catalogue to detailed statistical studies. Four previously indicated correlations between optical and X-ray parameters could be confirmed and improved. We found indications that the multi-dimensional parameter space of nova properties might be dominated by a single physical parameter. We discuss evidence for a different X-ray behaviour of novae in the M31 bulge and disk. Exploration of the multi-wavelength parameter space of optical and X-ray measurements is shown to be a powerful tool for examining properties of extragalactic nova populations. While there are hints that the different stellar populations of M31 (bulge vs disk) produce dissimilar nova outbursts, there is also growing evidence that the overall behaviour of an average nova might be understood in surprisingly simple terms.

==> (inline-0) <==
\begin{tabular}{lrrlrrrl}
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\multicolumn{3}{l}{Optical nova candidate} & \multicolumn{3}{l}{X-ray measurements} \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{l}{Name} & \multicolumn{1}{c}{RA~~~(h:m:s)$^a$} & \multicolumn{1}{c}{MJD$^b$} & \multicolumn{1}{c}{$D^c$} 
& \multicolumn{1}{c}{Observation$^d$} & \multicolumn{1}{c}{$\Delta t^e$} & \multicolumn{1}{c}{$L_{\rm 50}^f$}
& \multicolumn{1}{l}{Comment$^g$} \\
M31N & \multicolumn{1}{c}{Dec~(d:m:s)$^a$} & \multicolumn{1}{c}{(d)} & (\arcsec) & \multicolumn{1}{c}{ID} &\multicolumn{1}{c}{(d)} &\multicolumn{1}{c}{(10$^{36}$ erg s$^{-1}$)} & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
 2002-08b& 00:42:48.66 & 52512.06 & &mrg1 (HRC-I) & 1899.6 & $< 0.4$ & \\
        & +41:16:26.3 & &    &mrg2 (HRC-I) & 2266.3 & $< 2.2$ & \\
        &      &      & 0.3 &mrg3 (HRC-I) & 2630.2 & $0.4\pm0.1$ & \\
        &      &      & 0.6 &mrg4 (HRC-I) & 3002.1 & $1.2\pm0.2$ & \\
        &      &      & 0.4 &mrg5 (HRC-I) & 3365.0 & $0.8\pm0.2$ & \\
 2009-05a& 00:42:45.04 & 54968.07 & & mrg3 (HRC-I) & 174.2 & $< 1.7$ & \\
        & +41:15:21.2  &          &           &12110 (HRC-I) & 546.1 & $< 2.0$ & \\
        &      &      & 0.2 &12111 (HRC-I) & 555.1 & $1.9\pm0.6$ & \\
        &      &      & 0.1 &12112 (HRC-I) & 565.6 & $2.5\pm0.7$ & \\
        &      &      & 0.3 &12113 (HRC-I) & 574.5 & $0.9\pm0.5$ & \\
        &      &      & 0.3 &12114 (HRC-I) & 584.1 & $1.3\pm0.5$ & \\
        &      &      &           &13178 (HRC-I) & 641.1 & $< 6.4$ & \\
        &      &      & 0.1 &13179 (HRC-I) & 651.2 & $2.8\pm0.8$ & \\
        &      &      &           &13180 (HRC-I) & 662.1 & $< 3.2$ & \\
        &      &      & 0.3 &13227 (HRC-I) & 909.0 & $2.5\pm0.7$ & \\
        &      &      & 0.2 &13228 (HRC-I) & 918.2 & $2.4\pm0.7$ & \\
        &      &      & 0.1 &13229 (HRC-I) & 927.9 & $7.3\pm1.2$ & \\
        &      &      & 0.1 &13230 (HRC-I) & 938.5 & $2.6\pm0.8$ & \\
        &      &      & 0.2 &13231 (HRC-I) & 947.3 & $4.1\pm0.9$ & \\
        &      &      & 0.1 &13278 (HRC-I) & 1004.7 & $2.2\pm0.7$ & \\
        &      &      & 0.3 &13279 (HRC-I) & 1015.2 & $2.0\pm0.7$ & \\
        &      &      & 0.1 &13280 (HRC-I) & 1031.1 & $3.1\pm0.8$ & \\
        &      &      & 0.5 &13281 (HRC-I) & 1111.8 & $0.9\pm0.5$ & \\
 2009-05b& 00:42:33.98 & 54968.07 & 1.3 &10882 (HRC-I) & 174.2 & $3.1\pm1.3$ & \\
        & +41:10:55.9 &      & 1.5 &10883 (HRC-I) & 183.2 & $7.9\pm1.9$ & \\
        &      &      & 2.5 &10884 (HRC-I) & 194.6 & $3.1\pm1.3$ & \\
        &      &      &           &10885 (HRC-I) & 205.9 & $< 13.3$ & \\
        &      &      &           &10886 (HRC-I) & 214.8 & $< 7.0$ & \\
        &      &      &           &0600660201 (EPIC) & 225.5 & $1.7\pm0.5$ & \\
        &      &      &           &0600660301 (EPIC) & 235.2 & $1.2\pm0.4$ & \\
        &      &      &           &0600660401 (EPIC) & 243.5 & $< 1.9$ & \\
        &      &      &           &0600660501 (EPIC) & 253.0 & $< 1.9$ & \\
        &      &      &           &0600660601 (EPIC) & 261.0 & $< 2.3$ & \\
        &      &      & 2.8 &11808 (HRC-I) & 274.8 & $3.6\pm1.4$ & \\
        &      &      &           &11809 (HRC-I) & 285.2 & $< 6.7$ & \\
        &      &     & & mrg4 (HRC-I) & 546.1 & $< 12.5$ & \\
        &      &     & & mrg4 (EPIC) & 588.4 & $< 0.1$ & \\
\noalign{\smallskip}
 2009-08c& 00:42:41.22 & 55055.42 &           &10882 (HRC-I) & 86.8 & $< 0.7$ & \\
        & +41:17:01.3 &      &           &10883 (HRC-I) & 95.8 & $< 3.0$ & \\
        &      &      &           &10884 (HRC-I) & 107.2 & $< 1.6$ & \\
        &      &      &           &10885 (HRC-I) & 118.5 & $< 0.7$ & \\
        &      &      &           &10886 (HRC-I) & 127.5 & $< 1.1$ & \\
        &      &      &           &11808 (HRC-I) & 187.4 & $< 4.1$ & \\
        &      &      & 0.2 &11809 (HRC-I) & 197.9 & $4.3\pm1.0$ & \\
        &      &      & 0.4 &12110 (HRC-I) & 458.8 & $1.7\pm0.6$ & \\
        &      &      & 0.3 &12111 (HRC-I) & 467.8 & $1.2\pm0.5$ & \\
        &      &      &           &12112 (HRC-I) & 478.2 & $< 3.5$ & \\
        &      &      &           &12113 (HRC-I) & 487.1 & $< 1.5$ & \\
        &      &      &           &12114 (HRC-I) & 496.8 & $< 1.0$ & \\
        &      &      &           &13178 (HRC-I) & 553.7 & $< 1.2$ & \\
        &      &      &           &13179 (HRC-I) & 563.8 & $< 1.2$ & \\
        &      &      &           &13180 (HRC-I) & 574.7 & $< 2.3$ & \\
\noalign{\smallskip}
 2009-08d& 00:42:46.76 & 55055.42 & 0.3 &mrg3 (HRC-I) & 86.8 & $0.2\pm0.1$ & \\
        & +41:15:37.3 &          & & mrg4 (HRC-I) & 458.8 & $< 1.0$ & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lrrlrrrl}
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\multicolumn{3}{l}{Optical nova candidate} & \multicolumn{3}{l}{X-ray measurements} \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{l}{Name} & \multicolumn{1}{c}{RA~~~(h:m:s)$^a$} & \multicolumn{1}{c}{MJD$^b$} & \multicolumn{1}{c}{$D^c$} 
& \multicolumn{1}{c}{Observation$^d$} & \multicolumn{1}{c}{$\Delta t^e$} & \multicolumn{1}{c}{$L_{\rm 50}^f$}
& \multicolumn{1}{l}{Comment$^g$} \\
M31N & \multicolumn{1}{c}{Dec~(d:m:s)$^a$} & \multicolumn{1}{c}{(d)} & (\arcsec) & \multicolumn{1}{c}{ID} &\multicolumn{1}{c}{(d)} &\multicolumn{1}{c}{(10$^{36}$ erg s$^{-1}$)} & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
 2009-08e& 00:42:36.16 & 55068.9 &           &10882 (HRC-I) & 73.3 & $< 1.3$ & \\
        & +41:18:02.4 &      &           &10883 (HRC-I) & 82.3 & $< 1.3$ & \\
        &      &      &           &10884 (HRC-I) & 93.7 & $< 3.3$ & \\
        &      &      &           &10885 (HRC-I) & 105.0 & $< 1.9$ & \\
        &      &      &           &10886 (HRC-I) & 114.0 & $< 2.8$ & \\
        &      &      &           &0600660201 (EPIC) & 124.6 & $< 0.6$ & \\
        &      &      &           &0600660301 (EPIC) & 134.4 & $< 0.4$ & \\
        &      &      &           &0600660401 (EPIC) & 142.6 & $< 0.9$ & \\
        &      &      &           &0600660501 (EPIC) & 152.2 & $< 0.5$ & \\
        &      &      &           &0600660601 (EPIC) & 160.2 & $< 0.3$ & \\
        &      &      &           &11808 (HRC-I) & 174.0 & $< 4.5$ & \\
        &      &      & 0.8 &11809 (HRC-I) & 184.4 & $1.8\pm0.7$ & \\
        &      &      & 0.6 &12110 (HRC-I) & 445.3 & $3.3\pm0.9$ & \\
        &      &      & 0.9 &12111 (HRC-I) & 454.3 & $2.8\pm0.8$ & \\
        &      &      & 1.0 &12112 (HRC-I) & 464.8 & $2.3\pm0.7$ & \\
        &      &      & 1.1 &12113 (HRC-I) & 473.7 & $3.6\pm1.0$ & \\
        &      &      & 0.5 &12114 (HRC-I) & 483.3 & $2.7\pm0.8$ & \\
        &      &      & 1.2 &0650560201 (EPIC) & 487.5 & $0.1\pm0.0$ & \\
        &      &      &           &0650560301 (EPIC) & 496.9 & $2.8\pm0.5$ & \\
        &      &      &           &0650560401 (EPIC) & 507.1 & $2.4\pm0.6$ & \\
        &      &      &           &0650560501 (EPIC) & 517.4 & $2.6\pm0.8$ & \\
        &      &      & 1.6 &0650560601 (EPIC) & 527.1 & $2.9\pm0.5$ & \\
        &      &      & 0.8 &13178 (HRC-I) & 540.2 & $2.8\pm0.9$ & \\
        &      &      & 0.7 &13179 (HRC-I) & 550.4 & $2.6\pm0.9$ & \\
        &      &      & 1.0 &13180 (HRC-I) & 561.2 & $3.9\pm1.1$ & \\
        &      &     & & mrg5 (HRC-I) & 808.2 & $< 1.7$ & \\
        &      &     & & mrg5 (EPIC) & 854.1 & $< 0.1$ & \\
\noalign{\smallskip}
2010-01d& 00:42:42.81 & 55211.52 & & mrg4 (HRC-I) & 302.6 & $< 1.3$ & \\
        & +41:16:14.7  & & 0.7 &13227 (HRC-I) & 665.6 & $1.7\pm0.6$ & \\
        &      &      & 0.3 &13228 (HRC-I) & 674.7 & $1.7\pm0.6$ & \\
        &      &      &           &13229 (HRC-I) & 684.5 & $< 2.0$ & \\
        &      &      &           &13230 (HRC-I) & 695.0 & $< 3.7$ & \\
        &      &      &           &13231 (HRC-I) & 703.8 & $< 1.5$ & \\
        &      &      & 0.6 &13278 (HRC-I) & 761.2 & $1.8\pm0.6$ & \\
        &      &      & 0.5 &13279 (HRC-I) & 771.7 & $2.5\pm0.8$ & \\
        &      &      & 0.5 &13280 (HRC-I) & 787.7 & $1.7\pm0.6$ & \\
        &      &      & 0.7 &13281 (HRC-I) & 868.4 & $1.6\pm0.6$ & \\
\noalign{\smallskip}
2010-05a& 00:42:35.90 & 55344.04 & 0.4 &mrg4 (HRC-I) & 170.1 & $0.5\pm0.1$ & \\
        & +41:16:37.9 &      &           & mrg5 (HRC-I) & 533.1 & $< 1.2$ & \\
\noalign{\smallskip}
 2010-09b& 00:43:45.53 & 55469.23 & 2.4 &0650560201 (EPIC) & 87.2 & $22.6\pm1.8$ & \\
        & +41:07:54.7 &      & 1.7 &0650560301 (EPIC) & 96.5 & $22.1\pm2.4$ & \\
        &      &      & 2.6 &0650560401 (EPIC) & 106.8 & $33.2\pm6.8$ & \\
        &      &      & 3.5 &0650560501 (EPIC) & 117.1 & $28.8\pm7.4$ & \\
        &      &      & 4.1 &0650560601 (EPIC) & 126.8 & $23.4\pm4.2$ & \\
        &      &      &     &0655620301 (EPIC) & 305.0 & $< 1.3$ & ToO\\       
\noalign{\smallskip}
 2010-10e& 00:42:57.76 & 55499.7 &           &12110 (HRC-I) & 14.5 & $< 21.9$ & \\
        & +41:08:12.3 &      &           &12111 (HRC-I) & 23.5 & $< 21.2$ & \\
        &      &      & 0.8 &12112 (HRC-I) & 34.0 & $85.8\pm5.8$ & \\
        &      &      & 2.7 &12113 (HRC-I) & 42.9 & $52.4\pm5.2$ & \\
        &      &      & 1.8 &12114 (HRC-I) & 52.5 & $44.2\pm4.7$ & \\
        &      &      & 1.1 &0650560201 (EPIC) & 56.7 & $18.5\pm1.1$ & \\
        &      &      & 1.1 &0650560301 (EPIC) & 66.1 & $16.6\pm1.3$ & \\
        &      &      & 1.0 &0650560401 (EPIC) & 76.3 & $6.8\pm1.2$ & \\
        &      &      &           &0650560501 (EPIC) & 86.6 & $< 0.8$ & \\
        &      &      &           &0650560601 (EPIC) & 96.3 & $< 1.1$ & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lrrlrrrl}
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\multicolumn{3}{l}{Optical nova candidate} & \multicolumn{3}{l}{X-ray measurements} \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{l}{Name} & \multicolumn{1}{c}{RA~~~(h:m:s)$^a$} & \multicolumn{1}{c}{MJD$^b$} & \multicolumn{1}{c}{$D^c$} 
& \multicolumn{1}{c}{Observation$^d$} & \multicolumn{1}{c}{$\Delta t^e$} & \multicolumn{1}{c}{$L_{\rm 50}^f$}
& \multicolumn{1}{l}{Comment$^g$} \\
M31N & \multicolumn{1}{c}{Dec~(d:m:s)$^a$} & \multicolumn{1}{c}{(d)} & (\arcsec) & \multicolumn{1}{c}{ID} &\multicolumn{1}{c}{(d)} &\multicolumn{1}{c}{(10$^{36}$ erg s$^{-1}$)} & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
 2010-10f& 00:42:43.58 & 55481.19 & 1.5 &12110 (HRC-I) & 33.0 & $79.0\pm4.2$ & GC\\
        & +41:12:42.6 &      & 2.3 &12111 (HRC-I) & 42.0 & $1.8\pm0.7$ & \\
        &      &      & 1.6 &12112 (HRC-I) & 52.5 & $2.9\pm0.9$ & \\
        &      &      &           &12113 (HRC-I) & 61.4 & $< 2.0$ & \\
        &      &      &           &12114 (HRC-I) & 71.0 & $< 4.9$ & \\
        &      &      & 3.7 &0650560201 (EPIC) & 75.2 & $0.1\pm0.1$ & \\
        &      &      &           &0650560301 (EPIC) & 84.6 & $1.2\pm0.4$ & \\
        &      &      &           &0650560401 (EPIC) & 94.8 & $2.1\pm0.6$ & \\
        &      &      &           &0650560501 (EPIC) & 105.1 & $1.5\pm0.7$ & \\
        &      &      &           &0650560601 (EPIC) & 114.8 & $1.5\pm0.4$ & \\
        &      &      &           &13178 (HRC-I) & 128.0 & $< 1.6$ & \\
        &      &      &           &13179 (HRC-I) & 138.1 & $< 3.4$ & \\
        &      &      &           &13180 (HRC-I) & 148.9 & $< 5.8$ & \\
\noalign{\smallskip}
 2010-12b& 00:42:31.08 & 55540.12 &           &0650560201 (EPIC) & 16.3 & $< 0.4$ & \\
        & +41:27:20.3 &      & 1.8 &0650560301 (EPIC) & 25.6 & $3.1\pm0.8$ & \\
        &      &      & 4.3 &0650560401 (EPIC) & 35.9 & $1.9\pm1.5$ & \\
        &      &      &           &0650560501 (EPIC) & 46.2 & $3.1\pm1.1$ & \\
        &      &      &           &0650560601 (EPIC) & 55.9 & $1.3\pm0.5$ & \\
        &      &      &           &13100 (HRC-I) & 69.0 & $< 32.8$ & \\
        &      &     & & mrg5 (EPIC) & 382.9 & $< 0.2$ & \\
\noalign{\smallskip}
2011-01a& 00:42:42.68 & 55568.39 & & 0650560401 (EPIC) & 7.6 & $< 0.7$ & \\
        & +41:19:14.8 &      & & 0650560501 (EPIC) & 17.9 & $< 0.6$ & \\
        &      &      & & 0650560601 (EPIC) & 27.6 & $< 0.3$ & \\
        &      &      & & 13100 (HRC-I) & 40.8 & $< 1.7$ & \\
        &      &      & 0.6 &mrg5 (HRC-I) & 308.7 & $0.7\pm0.2$ & \\
        &      &      &           &mrg5 (EPIC) & 354.7 & $0.3\pm0.1$ & \\
\noalign{\smallskip}
2011-01b& 00:42:39.03 & 55577.52 &           &0650560501 (EPIC) & 8.8 & $< 0.6$ & \\
        & +41:13:25.8 &      &           &0650560601 (EPIC) & 18.5 & $< 1.2$ & \\
        &      &      & 0.4 &13178 (HRC-I) & 31.6 & $12.3\pm1.8$ & \\
        &      &      & 0.2 &13179 (HRC-I) & 41.7 & $35.3\pm2.9$ & \\
        &      &      & 0.1 &13180 (HRC-I) & 52.6 & $57.5\pm3.7$ & \\
        &      &      & 2.2 &0655620301 (EPIC) & 196.7 & $17.0\pm4.5$ & ToO\\     
        &      &     & & mrg5 (HRC-I) & 299.6 & $< 1.8$ & \\
        &      &     & & mrg5 (EPIC) & 345.5 & $< 0.1$ & \\
\noalign{\smallskip}
 2011-02b& 00:42:42.96 & 55615.78 &           &13178 (HRC-I) & -6.6 & $< 1.2$ & \\
        & +41:15:10.4 &      & 0.4 &13179 (HRC-I) & 3.5 & $86.5\pm4.4$ & \\
        &      &      & 0.4 &13180 (HRC-I) & 14.3 & $13.3\pm1.8$ & \\
        &      &     & & mrg5 (HRC-I) & 261.3 & $< 1.1$ & \\
        &      &     & & mrg5 (EPIC) & 307.3 & $< 6.9$ & \\
\noalign{\smallskip}
 2011-10d& 00:42:55.74 & 55853.72 &           &13227 (HRC-I) & 23.4 & $< 1.8$ & \\
        & +41:17:52.5 &      &           &13228 (HRC-I) & 32.5 & $< 8.0$ & \\
        &      &      &           &13229 (HRC-I) & 42.3 & $< 7.8$ & \\
        &      &      & 0.2 &13230 (HRC-I) & 52.8 & $3.2\pm0.9$ & \\
        &      &      & 0.2 &13231 (HRC-I) & 61.6 & $2.0\pm0.7$ & \\
        &      &      & 0.5 &0674210201 (EPIC) & 69.3 & $7.3\pm0.8$ & \\
        &      &      & 2.7 &0674210301 (EPIC) & 79.4 & $5.2\pm0.9$ & \\
        &      &      & 1.0 &0674210401 (EPIC) & 87.9 & $4.8\pm0.8$ & \\
        &      &      & 0.4 &0674210501 (EPIC) & 93.8 & $5.9\pm0.7$ & \\
        &      &      & 0.9 &0674210601 (EPIC) & 103.4 & $4.2\pm0.6$ & \\
        &      &      &           &13278 (HRC-I) & 119.0 & $< 3.4$ & \\
        &      &      & 0.8 &13279 (HRC-I) & 129.5 & $1.5\pm0.7$ & \\
        &      &      &           &13280 (HRC-I) & 145.5 & $< 1.8$ & \\
        &      &      &           &13281 (HRC-I) & 226.2 & $< 2.0$ & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lrrlrrrl}
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\multicolumn{3}{l}{Optical nova candidate} & \multicolumn{3}{l}{X-ray measurements} \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{l}{Name} & \multicolumn{1}{c}{RA~~~(h:m:s)$^a$} & \multicolumn{1}{c}{MJD$^b$} & \multicolumn{1}{c}{$D^c$} 
& \multicolumn{1}{c}{Observation$^d$} & \multicolumn{1}{c}{$\Delta t^e$} & \multicolumn{1}{c}{$L_{\rm 50}^f$}
& \multicolumn{1}{l}{Comment$^g$} \\
M31N & \multicolumn{1}{c}{Dec~(d:m:s)$^a$} & \multicolumn{1}{c}{(d)} & (\arcsec) & \multicolumn{1}{c}{ID} &\multicolumn{1}{c}{(d)} &\multicolumn{1}{c}{(10$^{36}$ erg s$^{-1}$)} & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
 2011-11e& 00:42:38.31 & 55884.7 &           &13228 (HRC-I) & 1.5 & $< 1.1$ & \\
        & +41:16:31.3 &      &           &13229 (HRC-I) & 11.3 & $< 0.7$ & \\
        &      &      &           &13230 (HRC-I) & 21.9 & $< 3.7$ & \\
        &      &      &           &13231 (HRC-I) & 30.6 & $< 1.5$ & \\
        &      &      &           &0674210201 (EPIC) & 38.3 & $< 1.4$ & \\
        &      &      &           &0674210301 (EPIC) & 48.4 & $< 7.8$ & \\
        &      &      &           &0674210401 (EPIC) & 56.9 & $< 8.8$ & \\
        &      &      &           &0674210501 (EPIC) & 62.8 & $< 1.6$ & \\
        &      &      &           &0674210601 (EPIC) & 72.4 & $< 9.9$ & \\
        &      &      & 0.5 &13278 (HRC-I) & 88.1 & $24.1\pm2.3$ & \\
        &      &      & 0.5 &13279 (HRC-I) & 98.6 & $24.4\pm2.3$ & \\
        &      &      & 0.5 &13280 (HRC-I) & 114.5 & $28.9\pm2.5$ & \\
        &      &      &           &13281 (HRC-I) & 195.2 & $< 0.7$ & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lrrlrrrl}
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\multicolumn{3}{l}{Optical nova candidate} & \multicolumn{3}{l}{X-ray measurements} \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{l}{Name} & \multicolumn{1}{c}{RA~~~(h:m:s)$^a$} & \multicolumn{1}{c}{MJD$^b$} & \multicolumn{1}{c}{Observation$^d$} & \multicolumn{1}{c}{$\Delta t^e$} & \multicolumn{1}{c}{$L_{\rm 50}^f$}
& \multicolumn{1}{l}{Comment} \\
M31N & \multicolumn{1}{c}{Dec~(d:m:s)$^a$} & \multicolumn{1}{c}{(d)} & \multicolumn{1}{c}{ID} &\multicolumn{1}{c}{(d)} &\multicolumn{1}{c}{(10$^{36}$ erg s$^{-1}$)} & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
 1997-11a& 00:42:42.13 & 50753.05 & mrg3 (HRC-I) & 4389.2 & $< 1.0$ & \\
        & +41:15:10.4 & &  & & & \\
\noalign{\smallskip}
 2008-05a& 00:42:56.84 & 54600.79 & mrg3 (HRC-I) & 541.4 & $< 10.1$ & \\
        & +41:11:52.4 &      & mrg3 (EPIC) & 592.7 & $< 0.1$ & \\
\noalign{\smallskip}
 2008-06a& 00:42:37.72 & 54631.46 & mrg3 (HRC-I) & 510.8 & $< 1.8$ & \\
        & +41:12:30.0 &      & mrg3 (EPIC) & 562.1 & $< 0.1$ & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lrrrrrl}
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\multicolumn{3}{l}{Optical nova candidate} & \multicolumn{4}{l}{X-ray measurements} \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{l}{Name} & \multicolumn{1}{c}{RA~~~(h:m:s)$^a$} & \multicolumn{1}{c}{MJD$^b$}
& \multicolumn{1}{c}{Observation$^d$} & \multicolumn{1}{c}{$\Delta t^e$} & \multicolumn{1}{c}{$L_{\rm 50}^f$}
& \multicolumn{1}{l}{Comment} \\
M31N & \multicolumn{1}{c}{Dec~(d:m:s)$^a$} & \multicolumn{1}{c}{(d)} & \multicolumn{1}{c}{ID} &\multicolumn{1}{c}{(d)} &\multicolumn{1}{c}{(10$^{36}$ erg s$^{-1}$)} & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
 2008-10b& 00:43:02.42 & 54745.11 & mrg3 (HRC-I) & 397.1 & $< 1.7$ & \\
        & +41:14:09.9 &      & mrg3 (EPIC) & 448.4 & $< 0.4$ & \\
\noalign{\smallskip}
 2008-10c& 00:42:48.50 & 54759.02 & mrg3 (HRC-I) & 383.2 & $< 1.2$ & \\
        & +41:13:49.8 &      & mrg3 (EPIC) & 434.5 & $< 0.4$ & \\
\noalign{\smallskip}
 2008-11d& 00:42:57.30 & 54794.88 & mrg3 (HRC-I) & 347.4 & $< 1.3$ & \\
        & +41:15:41.1 &      & mrg3 (EPIC) & 398.6 & $< 1.1$ & \\
\noalign{\smallskip}
 2008-12b& 00:43:04.85 & 54829.71 & mrg3 (HRC-I) & 312.5 & $< 8.5$ & \\
        & +41:17:51.6 &      & mrg3 (EPIC) & 363.8 & $< 3.9$ & near bright source\\
\noalign{\smallskip}
 2009-02b& 00:42:27.77 & 54882.13 & mrg3 (HRC-I) & 260.1 & $< 2.0$ & \\
        & +41:13:42.4 &      & mrg3 (EPIC) & 311.4 & $< 0.5$ & \\
\noalign{\smallskip}
 2009-08a& 00:42:58.06 & 54989.95 & mrg3 (HRC-I) & 152.3 & $< 1.5$ & \\
        & +41:17:29.8 &      & mrg3 (EPIC) & 203.6 & $< 0.1$ & \\
\noalign{\smallskip}
 2009-06c& 00:42:33.92 & 55003.02 & mrg3 (HRC-I) & 139.2 & $< 1.9$ & \\
        & +41:15:52.9 &      & mrg3 (EPIC) & 190.5 & $< 1.6$ & \\
\noalign{\smallskip}
 2009-06b& 00:42:10.37 & 55012.05 & mrg3 (HRC-I) & 130.2 & $< 20.1$ & off-axis\\
        & +41:12:19.8 &      & mrg3 (EPIC) & 181.5 & $< 0.2$ & \\
\noalign{\smallskip}
 2009-09a& 00:42:26.08 & 55072.99 & mrg3 (HRC-I) & 69.2 & $< 55.7$ & off-axis\\
        & +41:04:01.0 &      & mrg3 (EPIC) & 120.5 & $< 0.4$ & \\
\noalign{\smallskip}
 2009-10c& 00:42:45.76 & 55113.08 & mrg3 (HRC-I) & 29.1 & $< 1.7$ & \\
        & +41:15:57.1 &      & mrg3 (EPIC) & 80.4 & $< 25.5$ & near \m31 centre\\
\noalign{\smallskip}
 2009-10b& 00:42:20.77 & 55113.99 & mrg3 (HRC-I) & 28.2 & $< 1.6$ & \\
        & +41:16:44.5 &      & mrg3 (EPIC) & 79.5 & $< 0.4$ & \\
\noalign{\smallskip}
 2009-11b& 00:42:39.61 & 55135.13 & mrg3 (HRC-I) & 7.1 & $< 18.9$ & off-axis\\
        & +41:09:03.2 &      & mrg3 (EPIC) & 58.4 & $< 0.4$ & \\
\noalign{\smallskip}
 2009-11c& 00:43:10.47 & 55141.36 & mrg3 (HRC-I) & 0.9 & $< 15.7$ & off-axis\\
        & +41:12:18.5 &      & mrg3 (EPIC) & 52.2 & $< 0.2$ & \\
\noalign{\smallskip}
 2009-11e& 00:42:35.31 & 55153.67 & 10884 (HRC-I) & 9.0 & $< 1.9$ & \\
        & +41:12:59.1 &      & 10885 (HRC-I) & 20.3 & $< 1.7$ & \\
        &      &      & 10886 (HRC-I) & 29.2 & $< 1.3$ & \\
        &      &      & mrg3 (EPIC) & 39.9 & $< 0.1$ & \\
        &      &      & 11808 (HRC-I) & 89.2 & $< 3.2$ & \\
        &      &      & 11809 (HRC-I) & 99.6 & $< 3.1$ & \\
\noalign{\smallskip}
 2010-01a& 00:42:56.74 & 55207.13 & 0600660401 (EPIC) & 4.4 & $< 0.8$ & \\
        & +41:17:21.0 &      & 0600660501 (EPIC) & 14.0 & $< 0.9$ & \\
        &      &      & 0600660601 (EPIC) & 22.0 & $< 0.5$ & \\
        &      &      & 11808 (HRC-I) & 35.7 & $< 2.0$ & \\
        &      &      & 11809 (HRC-I) & 46.1 & $< 2.3$ & \\
\noalign{\smallskip}
 2010-01d& 00:42:42.81 & 55211.52 & 11808 (HRC-I) & 31.3 & $< 0.8$ & \\
        & +41:16:14.7 &      & 11809 (HRC-I) & 41.8 & $< 1.1$ & \\
\noalign{\smallskip}
 2010-01b& 00:43:00.07 & 55213.44 & 0600660501 (EPIC) & 7.7 & $< 0.5$ & \\
        & +41:25:16.9 &      & 0600660601 (EPIC) & 15.7 & $< 1.1$ & \\
        &      &      & 11808 (HRC-I) & 29.4 & $< 24.7$ & off-axis\\
        &      &      & 11809 (HRC-I) & 39.8 & $< 24.6$ & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\label{tab:novae_ulim8}
\end{tabular}
\begin{tabular}{lrrrrrl}
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\multicolumn{3}{l}{Optical nova candidate} & \multicolumn{4}{l}{X-ray measurements} \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{l}{Name} & \multicolumn{1}{c}{RA~~~(h:m:s)$^a$} & \multicolumn{1}{c}{MJD$^b$}
& \multicolumn{1}{c}{Observation$^d$} & \multicolumn{1}{c}{$\Delta t^e$} & \multicolumn{1}{c}{$L_{\rm 50}^f$}
& \multicolumn{1}{l}{Comment} \\
M31N & \multicolumn{1}{c}{Dec~(d:m:s)$^a$} & \multicolumn{1}{c}{(d)} & \multicolumn{1}{c}{ID} &\multicolumn{1}{c}{(d)} &\multicolumn{1}{c}{(10$^{36}$ erg s$^{-1}$)} & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
 2009-10c& 00:42:45.76 & 55113.08 & mrg4 (HRC-I) & 401.1 & $< 1.3$ & \\
        & +41:15:57.1 &      & mrg4 (EPIC) & 443.4 & $< 22.3$ & near \m31 centre\\
\noalign{\smallskip}
 2009-10b& 00:42:20.77 & 55113.99 & mrg4 (HRC-I) & 400.2 & $< 8.4$ & \\
        & +41:16:44.5 &      & mrg4 (EPIC) & 442.4 & $< 0.1$ & \\
\noalign{\smallskip}
 2009-11b& 00:42:39.61 & 55135.13 & mrg4 (HRC-I) & 379.0 & $< 19.3$ & off-axis\\
        & +41:09:03.2 &      & mrg4 (EPIC) & 421.3 & $< 0.2$ & \\
\noalign{\smallskip}
 2009-11c& 00:43:10.47 & 55141.36 & mrg4 (HRC-I) & 372.8 & $< 15.6$ & off-axis\\
        & +41:12:18.5 &      & mrg4 (EPIC) & 415.1 & $< 0.1$ & \\
\noalign{\smallskip}
 2009-11e& 00:42:35.31 & 55153.67 & mrg4 (HRC-I) & 360.5 & $< 1.3$ & \\
        & +41:12:59.1 &      & mrg4 (EPIC) & 402.8 & $< 0.2$ & \\
\noalign{\smallskip}
 2010-01a& 00:42:56.74 & 55207.13 & mrg4 (HRC-I) & 307.0 & $< 1.7$ & \\
        & +41:17:21.0 &      & mrg4 (EPIC) & 349.3 & $< 0.1$ & \\
\noalign{\smallskip}
 2010-01b& 00:43:00.07 & 55213.44 & mrg4 (HRC-I) & 300.7 & $< 34.0$ & off-axis\\
        & +41:25:16.9 &      & mrg4 (EPIC) & 343.0 & $< 0.3$ & \\
\noalign{\smallskip}
 2010-02a& 00:42:36.87 & 55254.75 & mrg4 (HRC-I) & 259.4 & $< 2.3$ & \\
        & +41:15:29.6 &      & mrg4 (EPIC) & 301.7 & $< 1.8$ & \\
\noalign{\smallskip}
 2010-03a& 00:42:47.74 & 55256.75 & mrg4 (HRC-I) & 257.4 & $< 1.4$ & \\
        & +41:17:01.4 &      & mrg4 (EPIC) & 299.7 & $< 1.0$ & \\
\noalign{\smallskip}
 2010-03b& 00:42:55.87 & 55264.75 & mrg4 (HRC-I) & 249.4 & $< 2.4$ & \\
        & +41:15:19.6 &      & mrg4 (EPIC) & 291.7 & $< 2.3$ & \\
\noalign{\smallskip}
 2010-04a& 00:42:44.75 & 55316.32 & mrg4 (HRC-I) & 197.9 & $< 1.9$ & \\
        & +41:15:11.9 &      & mrg4 (EPIC) & 240.1 & $< 7.4$ & near \m31 centre\\
\noalign{\smallskip}
 2010-07b& 00:43:07.48 & 55351.14 & mrg4 (HRC-I) & 163.0 & $< 10.7$ & off-axis\\
        & +41:17:58.7 &      & mrg4 (EPIC) & 205.3 & $< 0.1$ & \\
\noalign{\smallskip}
 2010-06d& 00:42:55.61 & 55371.02 & mrg4 (HRC-I) & 143.1 & $< 7.9$ & \\
        & +41:19:26.0 &      & mrg4 (EPIC) & 185.4 & $< 0.2$ & \\
\noalign{\smallskip}
 2010-06a& 00:43:07.56 & 55374.03 & mrg4 (HRC-I) & 140.1 & $< 14.3$ & off-axis\\
        & +41:19:49.0 &      & mrg4 (EPIC) & 182.4 & $< 0.5$ & \\
\noalign{\smallskip}
 2010-07a& 00:43:20.11 & 55384.07 & mrg4 (HRC-I) & 130.1 & $< 27.4$ & off-axis\\
        & +41:21:23.7 &      & mrg4 (EPIC) & 172.4 & $< 0.3$ & \\
\noalign{\smallskip}
 2010-10b& 00:42:41.51 & 55427.05 & mrg4 (HRC-I) & 87.1 & $< 56.9$ & off-axis\\
        & +41:03:27.3 &      & mrg4 (EPIC) & 129.4 & $< 0.2$ & \\
\noalign{\smallskip}
 2010-10a& 00:42:45.84 & 55473.79 & mrg4 (HRC-I) & 40.4 & $< 25.6$ & off-axis\\
        & +41:24:22.2 &      & mrg4 (EPIC) & 82.6 & $< 0.3$ & \\
\noalign{\smallskip}
 2010-10d& 00:42:36.91 & 55497.72 & mrg4 (HRC-I) & 16.4 & $< 1.6$ & \\
        & +41:19:29.6 &      & mrg4 (EPIC) & 58.7 & $< 0.1$ & \\
\noalign{\smallskip}
 2010-11a& 00:42:31.61 & 55523.05 & 12111 (HRC-I) & 0.1 & $< 2.0$ & \\
        & +41:09:50.8 &      & 12112 (HRC-I) & 10.6 & $< 1.7$ & \\
        &      &      & 12113 (HRC-I) & 19.5 & $< 2.5$ & \\
        &      &      & 12114 (HRC-I) & 29.1 & $< 1.9$ & \\
        &      &      & mrg4 (EPIC) & 33.4 & $< 0.3$ & \\
        &      &      & 13178 (HRC-I) & 86.1 & $< 1.8$ & \\
        &      &      & 13179 (HRC-I) & 96.2 & $< 1.7$ & \\
        &      &      & 13180 (HRC-I) & 107.1 & $< 2.0$ & \\
\noalign{\smallskip}
 2010-12c& 00:42:56.67 & 55545.09 & 12114 (HRC-I) & 7.1 & $< 3.9$ & \\
        & +41:17:21.2 &      & mrg4 (EPIC) & 11.3 & $< 0.1$ & \\
        &      &      & 13178 (HRC-I) & 64.1 & $< 2.4$ & \\
        &      &      & 13179 (HRC-I) & 74.2 & $< 1.8$ & \\
        &      &      & 13180 (HRC-I) & 85.0 & $< 3.6$ & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\label{tab:novae_ulim9}
\end{tabular}
\begin{tabular}{lrrrrrl}
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\multicolumn{3}{l}{Optical nova candidate} & \multicolumn{4}{l}{X-ray measurements} \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{l}{Name} & \multicolumn{1}{c}{RA~~~(h:m:s)$^a$} & \multicolumn{1}{c}{MJD$^b$}
& \multicolumn{1}{c}{Observation$^d$} & \multicolumn{1}{c}{$\Delta t^e$} & \multicolumn{1}{c}{$L_{\rm 50}^f$}
& \multicolumn{1}{l}{Comment} \\
M31N & \multicolumn{1}{c}{Dec~(d:m:s)$^a$} & \multicolumn{1}{c}{(d)} & \multicolumn{1}{c}{ID} &\multicolumn{1}{c}{(d)} &\multicolumn{1}{c}{(10$^{36}$ erg s$^{-1}$)} & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
 2011-02a& 00:42:02.33 & 55607.13 & 13178 (HRC-I) & 2.0 & $< 31.2$ & off-axis \\
        & +41:29:15.6 &      & 13179 (HRC-I) & 12.1 & $< 31.1$ & \\
        &      &      & 13180 (HRC-I) & 23.0 & $< 32.2$ & \\
\noalign{\smallskip}
 2011-02c& 00:42:44.25 & 55615.78 & 13179 (HRC-I) & 3.5 & $< 1.7$ & \\
        & +41:16:49.3 &      & 13180 (HRC-I) & 14.3 & $< 1.2$ & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lrrrrrl}
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\multicolumn{3}{l}{Optical nova candidate} & \multicolumn{4}{l}{X-ray measurements} \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{l}{Name} & \multicolumn{1}{c}{RA~~~(h:m:s)$^a$} & \multicolumn{1}{c}{MJD$^b$}
& \multicolumn{1}{c}{Observation$^d$} & \multicolumn{1}{c}{$\Delta t^e$} & \multicolumn{1}{c}{$L_{\rm 50}^f$}
& \multicolumn{1}{l}{Comment} \\
M31N & \multicolumn{1}{c}{Dec~(d:m:s)$^a$} & \multicolumn{1}{c}{(d)} & \multicolumn{1}{c}{ID} &\multicolumn{1}{c}{(d)} &\multicolumn{1}{c}{(10$^{36}$ erg s$^{-1}$)} & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
 2010-10a& 00:42:45.84 & 55473.79 & mrg5 (HRC-I) & 403.3 & $< 26.7$ & off-axis\\
        & +41:24:22.2 &      & mrg5 (EPIC) & 449.3 & $< 0.2$ & \\
\noalign{\smallskip}
 2010-10f& 00:42:43.58 & 55481.19 & mrg5 (HRC-I) & 395.9 & $< 1.8$ & \\
        & +41:12:42.6 &      & mrg5 (EPIC) & 441.9 & $< 0.1$ & \\
\noalign{\smallskip}
 2010-10d& 00:42:36.91 & 55497.72 & mrg5 (HRC-I) & 379.4 & $< 1.4$ & \\
        & +41:19:29.6 &      & mrg5 (EPIC) & 425.3 & $< 0.1$ & \\
\noalign{\smallskip}
 2010-10e& 00:42:57.76 & 55499.7 & mrg5 (HRC-I) & 377.4 & $< 26.0$ & off-axis\\
        & +41:08:12.3 &      & mrg5 (EPIC) & 423.3 & $< 0.1$ & \\
\noalign{\smallskip}
 2010-11a& 00:42:31.61 & 55523.05 & mrg5 (HRC-I) & 354.1 & $< 17.3$ & off-axis\\
        & +41:09:50.8 &      & mrg5 (EPIC) & 400.0 & $< 0.2$ & \\
\noalign{\smallskip}
 2010-12b& 00:42:31.08 & 55540.12 & 13100 (HRC-I) & 69.0 & $< 32.8$ & off-axis\\
        & +41:27:20.3 &      & mrg5 (EPIC) & 382.9 & $< 0.2$ & \\
\noalign{\smallskip}
 2010-12c& 00:42:56.67 & 55545.09 & mrg5 (HRC-I) & 332.0 & $< 1.6$ & \\
        & +41:17:21.2 &      & mrg5 (EPIC) & 378.0 & $< 0.1$ & \\
\noalign{\smallskip}
 2011-01b& 00:42:39.03 & 55577.52 & mrg5 (HRC-I) & 299.6 & $< 1.8$ & \\
        & +41:13:25.8 &      & mrg5 (EPIC) & 345.5 & $< 0.1$ & \\
\noalign{\smallskip}
 2011-02b& 00:42:42.96 & 55615.78 & mrg5 (HRC-I) & 261.3 & $< 1.1$ & \\
        & +41:15:10.4 &      & mrg5 (EPIC) & 307.3 & $< 6.9$ & near \m31 centre\\
\noalign{\smallskip}
 2011-02c& 00:42:44.25 & 55615.78 & mrg5 (HRC-I) & 261.3 & $< 1.3$ & \\
        & +41:16:49.3 &      & mrg5 (EPIC) & 307.3 & $< 8.4$ & near \m31 centre\\
\noalign{\smallskip}
 2011-02d& 00:44:07.02 & 55618.56 & mrg5 (HRC-I) & 258.5 & $< 68.6$ & off-axis\\
        & +41:17:10.8 & &  & & & outside EPIC fov\\
\noalign{\smallskip}
 2011-06b& 00:42:02.69 & 55709.44 & mrg5 (HRC-I) & 167.7 & $< 75.6$ & off-axis\\
        & +41:02:54.2 & &  & & & outside EPIC fov\\
\noalign{\smallskip}
 2011-05a& 00:42:43.53 & 55711.03 & mrg5 (HRC-I) & 166.1 & $< 1.6$ & \\
        & +41:16:37.3 &      & mrg5 (EPIC) & 212.0 & $< 22.4$ & near \m31 centre\\
\noalign{\smallskip}
 2011-06c& 00:42:24.14 & 55718.54 & mrg5 (HRC-I) & 158.6 & $< 12.9$ & off-axis\\
        & +41:11:54.8 &      & mrg5 (EPIC) & 204.5 & $< 0.2$ & \\
\noalign{\smallskip}
 2011-06d& 00:43:06.85 & 55742.03 & mrg5 (HRC-I) & 135.1 & $< 9.1$ & \\
        & +41:15:30.8 &      & mrg5 (EPIC) & 181.0 & $< 0.5$ & \\
\noalign{\smallskip}
 2011-07a& 00:42:44.83 & 55764.69 & mrg5 (HRC-I) & 112.4 & $< 1.8$ & \\
        & +41:18:00.7 &      & mrg5 (EPIC) & 158.4 & $< 0.1$ & \\
\noalign{\smallskip}
 2011-07b& 00:41:41.12 & 55770.07 & mrg5 (HRC-I) & 107.0 & $< 55.5$ & off-axis\\
        & +41:20:11.7 &      & mrg5 (EPIC) & 153.0 & $< 0.2$ & \\
\noalign{\smallskip}
 2011-09b& 00:42:21.71 & 55816.88 & mrg5 (HRC-I) & 60.2 & $< 12.0$ & off-axis\\
        & +41:12:33.7 &      & mrg5 (EPIC) & 106.2 & $< 0.4$ & \\
\noalign{\smallskip}
 2011-10a& 00:42:57.14 & 55835.66 & mrg5 (HRC-I) & 41.4 & $< 1.9$ & \\
        & +41:17:10.8 &      & mrg5 (EPIC) & 87.4 & $< 0.1$ & \\
\noalign{\smallskip}
 2011-10g& 00:42:38.76 & 55839.83 & mrg5 (HRC-I) & 37.3 & $< 11.9$ & off-axis\\
        & +41:10:45.3 &      & mrg5 (EPIC) & 83.2 & $< 0.3$ & \\
\noalign{\smallskip}
 2011-11a& 00:42:10.07 & 55876.59 & mrg5 (HRC-I) & 0.5 & $< 56.8$ & off-axis\\
        & +41:05:13.8 &      & mrg5 (EPIC) & 46.5 & $< 0.3$ & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\label{tab:novae_ulim10}
\end{tabular}
\begin{tabular}{lrrrrrl}
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\multicolumn{3}{l}{Optical nova candidate} & \multicolumn{4}{l}{X-ray measurements} \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{l}{Name} & \multicolumn{1}{c}{RA~~~(h:m:s)$^a$} & \multicolumn{1}{c}{MJD$^b$}
& \multicolumn{1}{c}{Observation$^d$} & \multicolumn{1}{c}{$\Delta t^e$} & \multicolumn{1}{c}{$L_{\rm 50}^f$}
& \multicolumn{1}{l}{Comment} \\
M31N & \multicolumn{1}{c}{Dec~(d:m:s)$^a$} & \multicolumn{1}{c}{(d)} & \multicolumn{1}{c}{ID} &\multicolumn{1}{c}{(d)} &\multicolumn{1}{c}{(10$^{36}$ erg s$^{-1}$)} & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
  2011-11c& 00:41:58.24 & 55877.73 & 13228 (HRC-I) & 8.5 & $< 20.1$ & off-axis\\
        & +41:24:01.1 &      & 13229 (HRC-I) & 18.2 & $< 21.2$ & \\
        &      &      & 13230 (HRC-I) & 28.8 & $< 23.0$ & \\
        &      &      & 13231 (HRC-I) & 37.6 & $< 27.3$ & \\
        &      &      & mrg5 (EPIC) & 45.3 & $< 0.3$ & \\
        &      &      & 13278 (HRC-I) & 95.0 & $< 20.2$ & \\
        &      &      & 13279 (HRC-I) & 105.5 & $< 20.6$ & \\
        &      &      & 13280 (HRC-I) & 121.5 & $< 31.3$ & \\
        &      &      & 13281 (HRC-I) & 202.2 & $< 18.7$ & \\
\noalign{\smallskip}
 2011-12b& 00:43:55.84 & 55919.13 & mrg5 (EPIC) & 3.9 & $< 0.6$ & \\
        & +41:21:26.6 &      & 13278 (HRC-I) & 53.6 & $< 24.0$ & off-axis\\
        &      &      & 13279 (HRC-I) & 64.1 & $< 24.8$ & \\
        &      &      & 13280 (HRC-I) & 80.1 & $< 21.4$ & \\
        &      &      & 13281 (HRC-I) & 160.8 & $< 25.3$ & \\
\noalign{\smallskip}
 2012-01a& 00:41:41.00 & 55930.84 & 0674210401 (EPIC) & 10.8 & $< 0.5$ & \\
        & +41:19:43.8 &      & 0674210601 (EPIC) & 26.3 & $< 0.8$ & \\
        &      &      & 13278 (HRC-I) & 41.9 & $< 19.7$ & off-axis\\
        &      &      & 13279 (HRC-I) & 52.4 & $< 20.0$ & \\
        &      &      & 13280 (HRC-I) & 68.4 & $< 19.0$ & \\
        &      &      & 13281 (HRC-I) & 149.1 & $< 18.4$ & \\
\noalign{\smallskip}
 2012-01b& 00:42:38.04 & 55947.42 & 0674210501 (EPIC) & 0.1 & $< 0.4$ & \\
        & +41:08:41.7 &      & 0674210601 (EPIC) & 9.7 & $< 2.2$ & \\
        &      &      & 13278 (HRC-I) & 25.3 & $< 10.5$ & \\
        &      &      & 13279 (HRC-I) & 35.8 & $< 11.9$ & \\
        &      &      & 13280 (HRC-I) & 51.8 & $< 8.4$ & \\
        &      &      & 13281 (HRC-I) & 132.5 & $< 10.0$ & \\
\noalign{\smallskip}
 2012-02c& 00:43:24.07 & 55975.81 & 13279 (HRC-I) & 7.4 & $< 14.4$ & \\
        & +41:19:23.7 &      & 13280 (HRC-I) & 23.4 & $< 13.3$ & \\
        &      &      & 13281 (HRC-I) & 104.1 & $< 11.3$ & \\
\noalign{\smallskip}
 2012-03a& 00:43:34.19 & 55995.43 & 13280 (HRC-I) & 3.8 & $< 19.6$ & off-axis\\
        & +41:25:07.3 &      & 13281 (HRC-I) & 84.5 & $< 21.0$ & \\
\noalign{\smallskip}
 2012-03b& 00:42:27.73 & 56002.76 & 13281 (HRC-I) & 77.1 & $< 11.3$ & \\
        & +41:08:13.6 & &  & & & \\
\noalign{\smallskip}
 2012-03c& 00:42:22.92 & 56003.77 & 13281 (HRC-I) & 76.1 & $< 24.2$ & off-axis\\
        & +41:04:16.5 & &  & & & \\
\noalign{\smallskip}
 2012-05a& 00:42:59.27 & 56051.8 & 13281 (HRC-I) & 28.1 & $< 1.7$ & \\
        & +41:18:14.6 & &  & & & \\
\noalign{\smallskip}
 2012-05b& 00:42:32.72 & 56052.08 & 13281 (HRC-I) & 27.8 & $< 0.7$ & \\
        & +41:15:37.8 & &  & & & \\
\noalign{\smallskip}
 2012-05c& 00:42:31.49 & 56052.06 & 13281 (HRC-I) & 27.8 & $< 20.5$ & off-axis\\
        & +41:26:13.8 & &  & & & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrl}
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{Position (J2000.)} & ID$^a $ & Comment\\
\noalign{\smallskip}\hline\noalign{\smallskip}
  00:43:18.90 +41:20:17.9 & 1194 & strongly variable (\mzk)\\
  00:43:18.72 +41:18:07.0 & (*)875 & only found in 2010/11\\
  00:42:52.49 +41:15:40.7 & 1061 & bright SSS with period\\
  00:42:18.48 +41:26:46.2 & 857 & faint, nearby neighbour\\
  00:42:47.16 +41:14:13.5 & 1025 & faint, SSS in merge 2011/12\\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{llllllrllllrrl}
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\multicolumn{7}{l}{\normalsize{Optical measurements}} &
\multicolumn{4}{l}{\normalsize{X-ray measurements}} &
\multicolumn{2}{l}{\normalsize{Derived parameters}} &
\multicolumn{1}{l}{\normalsize{References}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{c}{Name} &
\multicolumn{1}{c}{Outburst$^a$} &
\multicolumn{1}{c}{Brightness$^b$} &
\multicolumn{1}{c}{$t_{\rm 2R}$ $^c$} &
\multicolumn{1}{c}{Old/$^d$} &
\multicolumn{1}{c}{Type$^e$} &
\multicolumn{1}{c}{$v_{\mbox{exp}}$ $^f$} &
\multicolumn{1}{c}{Turn-on} &
\multicolumn{1}{c}{Turn-off} &
\multicolumn{1}{c}{SSS$^g$/} &
\multicolumn{1}{c}{$kT_{\rm BB}^h$} &
\multicolumn{1}{c}{Ejected mass} &
\multicolumn{1}{c}{Burned mass} &
\multicolumn{1}{c}{o(ptical)$^i$} \\
\noalign{\smallskip}
\multicolumn{1}{c}{M31N} &
\multicolumn{1}{c}{(JD)} &
\multicolumn{1}{c}{(mag Filter)}& 
\multicolumn{1}{c}{(d)} &
\multicolumn{1}{c}{Young} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
\multicolumn{1}{c}{(d)} & 
\multicolumn{1}{c}{(d)} &
\multicolumn{1}{c}{$kT$ date} & 
\multicolumn{1}{c}{(eV)} &
\multicolumn{1}{c}{($10^{-6}$ \msun)} & 
\multicolumn{1}{c}{($10^{-6}$ \msun)} &
\multicolumn{1}{c}{and x(-ray)$^j$}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\noalign{\medskip}	 
 1982-09b& 45224.51& 16.7(H$\alpha$)& & O& & & 2874& $3595\pm721$& &   & 10.92& $5.36\pm1.07$& o1;x1\\
\noalign{\medskip}     
 1990-09a& 48151.44& 15.7(H$\alpha$)& & Y& & & $156\pm156$& $501\pm188$& ROSAT&  & $4.32^{+25.77}_{-4.32}$& $1.55\pm0.58$& o2,3;x2,1\\
\noalign{\medskip}     
 1990-09g& 48161.00& 18.4(H$\alpha$)& & O& & & $152\pm152$& $842\pm538$& &   & $4.29^{+25.42}_{-4.29}$& $2.25\pm1.44$& o3;x1\\
\noalign{\medskip}     
 1990-12a& 48235.00& 16.0(H$\alpha$)& & O& & & $417\pm188$& $955\pm188$& &   & $5.91^{+20.32}_{-5.06}$& $2.46\pm0.48$& o3;x1,3\\
\noalign{\medskip}     
 1991-01b& 48280.00& 16.4(H$\alpha$)& & Y& & & $373\pm188$& $810\pm100$& &   & $5.7^{+20.89}_{-5.02}$& $2.19\pm0.27$& o3;x1\\
\noalign{\medskip}     
 1992-11b& 48935.08& 16.4(H$\alpha$)& & O& Fe II& 870 & $282\pm282$& $763\pm186$& &   & $38.63^{+115.88}_{-38.63}$& $2.1\pm0.51$& o3,4;x1\\
\noalign{\medskip}     
 1994-09a& 49622.00& 17.6(R)& & O& & & $2529\pm62$& $3121\pm463$& HR&  & $10.48^{+23.78}_{-7.28}$& $5.01\pm0.74$& o5;x1\\
\noalign{\medskip}     
 1995-09b& 49963.00& 15.6(H$\alpha$)& & O& & & $1653\pm81$& $3656\pm273$& HR1&   & $9.16^{+19.4}_{-6.23}$& $5.4\pm0.4$& o6;x1\\
\noalign{\medskip}     
 1995-11c& 50047.84& 16.3(H$\alpha$)& & O& & & $762\pm725$& $3609\pm236$& HR& $35.0^{+7.0}_{-6.0}$ & $7.16^{+58.11}_{-7.15}$& $5.37\pm0.35$& o3,7;x1\\
\noalign{\medskip}     
 1996-08b& 50307.00& 16.1(H$\alpha$)& & O& & & $1831\pm49$& $5057\pm160$& 4085& $17.0^{+7.0}_{-6.0}$ & $9.46^{+19.45}_{-6.37}$& $6.13\pm0.19$& o3;x1\\
\noalign{\medskip}     
 1997-06c& 50617.00& 15.6(H$\alpha$)& & O& & & $559\pm559$& $1244\pm326$& &  & $6.49^{+51.67}_{-6.49}$& $2.93\pm0.77$& o3,6;x1\\
\noalign{\medskip}     
 1997-08b& 50661.00& 16.5(H$\alpha$)& & Y& & & $1556\pm34$& $2052\pm463$& HR&  & $8.98^{+17.25}_{-5.91}$& $4.0\pm0.9$& o3,6;x1\\
\noalign{\medskip}     
 1997-09a& 50718.00& 16.6(B)& 10.0& Y& &  & & & &   & & & o8;x1\\
\noalign{\medskip}     
 1997-10c& 50723.01& 16.6(B)& 7.9& O& & & 997& $1090\pm93$& &   & 7.8& $2.69\pm0.23$& o8;x4\\
\noalign{\medskip}     
 1997-11a& 50753.05& 18.0(R)& & O& & & $2027\pm566$& $4207\pm182$& HR1&  & $9.77^{+37.63}_{-8.06}$& $5.73\pm0.25$& o3;x5\\
\noalign{\medskip}     
 1998-06a& 50970.00& 16.2(H$\alpha$)& & O& & & $1028\pm92$& $1773\pm463$& HR&  & $7.87^{+16.0}_{-5.32}$& $3.67\pm0.96$& o6;x1\\
\noalign{\medskip}     
 1998-07d& 51019.00& 15.9(H$\alpha$)& & O& & & $979\pm92$& $1345\pm74$& &  & $7.75^{+15.69}_{-5.23}$& $3.08\pm0.17$& o6;x1\\
\noalign{\medskip}     
 1999-08d& 51400.11& 18.3(i')& 87.2& Y& & & $357\pm357$& $753\pm35$& &  & $5.62^{+40.33}_{-5.62}$& $2.08\pm0.1$& o9,10;x6\\
\noalign{\medskip}     
 1999-10a& 51454.20& 17.5(W)& & O& Fe II& 965 & $1256\pm496$& $2203\pm234$& 1751& $55.0^{+4.0}_{-6.0}$  & $942.76^{+891.62}_{-597.58}$& $4.16\pm0.44$& o11,4;x5\\
\noalign{\medskip}     
 2000-07a& 51752.50& 16.8(R)& 22.4& O& & & $162\pm8$& $1904\pm236$& 900& $30.0^{+4.0}_{-4.0}$  & $4.37^{+4.07}_{-2.12}$& $3.83\pm0.47$& o9,10;x1\\
\noalign{\medskip}     
 2000-08a& 51719.12& 18.6(R)& & O& & & $278\pm75$& $1061\pm567$& HR1&  & $5.19^{+11.07}_{-3.77}$& $2.64\pm1.41$& o12;x1\\
\noalign{\medskip}     
 2001-01a& 51928.82& 17.1(R)& & O& & & 1989& $2426\pm109$& HR&   & 9.71& $4.39\pm0.2$& o13;x7\\
\noalign{\medskip}     
 2001-07a& 52094.06& 18.7(R)& & Y& & & $60\pm60$& $153\pm34$& &  & $3.19^{+15.99}_{-3.19}$& $0.62\pm0.14$& o13;x1\\
\noalign{\medskip}     
 2001-08d& 52150.10& 16.7(R)& 11.8& O& & & $50\pm13$& $593\pm463$& HR&   & $3.01^{+4.04}_{-1.89}$& $1.76\pm1.37$& o13;x1\\
\noalign{\medskip}     
 2001-10a& 52185.91& 17.0(R)& 39.3& O& Fe II& 770 & $1089\pm70$& $3511\pm78$& 2200& $11.0^{+4.0}_{-4.0}$  & $451.24^{+59.87}_{-56.15}$& $5.3\pm0.12$& o10,14;x5\\
\noalign{\medskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllrllllrrl}
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\multicolumn{7}{l}{\normalsize{Optical measurements}} &
\multicolumn{4}{l}{\normalsize{X-ray measurements}} &
\multicolumn{2}{l}{\normalsize{Derived parameters}} &
\multicolumn{1}{l}{\normalsize{References}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{c}{Name} &
\multicolumn{1}{c}{Outburst$^a$} &
\multicolumn{1}{c}{Brightness$^b$} &
\multicolumn{1}{c}{$t_{\rm 2R}$ $^c$} &
\multicolumn{1}{c}{Old/$^d$} &
\multicolumn{1}{c}{Type$^e$} &
\multicolumn{1}{c}{$v_{\mbox{exp}}$ $^f$} &
\multicolumn{1}{c}{Turn-on} &
\multicolumn{1}{c}{Turn-off} &
\multicolumn{1}{c}{SSS?$^g$/} &
\multicolumn{1}{c}{$kT_{\rm BB}^h$} &
\multicolumn{1}{c}{Ejected mass} &
\multicolumn{1}{c}{Burned mass} &
\multicolumn{1}{c}{o(ptical)$^i$} \\
\noalign{\smallskip}
\multicolumn{1}{c}{M31N} &
\multicolumn{1}{c}{(MJD)} &
\multicolumn{1}{c}{(mag Filter)}& 
\multicolumn{1}{c}{(d)} &
\multicolumn{1}{c}{Young} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
\multicolumn{1}{c}{(d)} & 
\multicolumn{1}{c}{(d)} &
\multicolumn{1}{c}{$kT$ date} & 
\multicolumn{1}{c}{(eV)} &
\multicolumn{1}{c}{($10^{-6}$ \msun)} & 
\multicolumn{1}{c}{($10^{-6}$ \msun)} &
\multicolumn{1}{c}{and x(-ray)$^j$}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
 2001-10b& 52190.98& 15.6(i')& 15.8& Y& & & $214\pm214$& & &  & $4.78^{+30.51}_{-4.78}$& & o9,10;x6\\
\noalign{\medskip}     
 2001-10f& 52195.76& 16.6(B)& 12.0& Y& & & $51\pm34$& $550\pm460$& 86& $51.0^{+4.0}_{-4.0}$  & $3.03^{+9.4}_{-2.8}$& $1.66\pm1.39$& o15,16;x1,5\\
\noalign{\medskip}     
 2001-11a& 52225.71& 17.1(B)& 8.0& Y& & & 53& $>100$& 53& $28.0^{+3.0}_{-3.0}$  & 3.07& $>0.44$& o17,16;x8,9\\
\noalign{\medskip}     
 2002-01b& 52281.81& 16.8(R)& 8.0& O& He/N& 1715 & $77\pm69$& $534\pm390$& &   & $11.19^{+29.04}_{-11.07}$& $1.63\pm1.19$& o18,19;x1\\
\noalign{\medskip}     
 2002-08b& 52512.06& 18.8(R)& & O& & & $2448\pm182$& $>3365$& &  & $10.38^{+26.65}_{-7.5}$& $>5.2$& o20;x10\\
\noalign{\medskip}     
 2003-08c& 52878.00& 17.9(R)& & O& & 450 & $1419\pm126$& $>2999$& &  & $261.67^{+48.53}_{-44.41}$& $>4.91$& o21,22;x11\\
\noalign{\medskip}     
 2003-11a& 52947.97& 16.9(R)& 22.0& O& & & $327\pm70$& $709\pm235$& HR1&   & $5.47^{+10.71}_{-3.79}$& $2.0\pm0.66$& o23,13;x5\\
\noalign{\medskip}     
 2003-11b& 52972.87& 17.4(R)& 42.2& O& & & $302\pm70$& $684\pm235$& &  & $5.33^{+10.65}_{-3.74}$& $1.95\pm0.67$& o13;x5\\
\noalign{\medskip}     
 2004-01b& 53005.74& 18.4(R)& & O& & & $1609\pm163$& $>3074$& 2400& $42.0^{+9.0}_{-12.0}$  & $9.08^{+21.94}_{-6.48}$& $>4.98$& o13;x10\\
\noalign{\medskip}     
 2004-05b& 53143.06& 17.2(R)& 49.7& O& & & $213\pm11$& $2241\pm130$& 975& $33.0^{+5.0}_{-4.0}$ & $4.77^{+4.96}_{-2.44}$& $4.2\pm0.24$& o24,12;x5,7\\
\noalign{\medskip}     
 2004-06a& 53164.04& 17.2(R)& 19.7& O& & & $64\pm23$& $218\pm16$& 132& $47.0^{+33.0}_{-10.0}$  & $3.25^{+5.86}_{-2.37}$& $0.82\pm0.06$& o24,12;x5\\
\noalign{\medskip}     
 2004-06c& 53181.02& 17.1(R)& 10.9& O& & & $94\pm70$& $476\pm234$& HR1&  & $3.68^{+14.22}_{-3.53}$& $1.49\pm0.73$& o24,12;x5\\
\noalign{\medskip}     
 2004-08a& 53219.97& 17.4(R)& & O& & & $48\pm16$& $77\pm13$& 64& $77.0^{+21.0}_{-24.0}$  & $2.97^{+4.79}_{-2.07}$& $0.35\pm0.06$& o24,12;x5\\
\noalign{\medskip}     
 2004-08c& 53239.04& 18.7(R)& 50.3& O& & & $54\pm54$& $144\pm16$& HR1&   & $3.08^{+15.25}_{-3.08}$& $0.59\pm0.07$& o13;x5\\
\noalign{\medskip}     
 2004-11f& 53311.32& 17.9(R)& 28.4& O& & & $17\pm17$& $45\pm10$& HR1&  & $2.13^{+10.18}_{-2.13}$& $0.21\pm0.05$& o13;x5\\
\noalign{\medskip}     
 2004-11b& 53314.85& 16.6(R)& 47.0& O& He/N& 1310 & $68\pm16$& $343\pm235$& &   & $5.09^{+2.68}_{-2.11}$& $1.17\pm0.8$& o4;x5\\
\noalign{\medskip}     
 2004-11g& 53314.85& 18.0(R)& 28.4& O& & & $16\pm16$& $343\pm235$& HR1&  & $2.09^{+10.03}_{-2.09}$& $1.17\pm0.8$& o24;x5\\
\noalign{\medskip}     
 2004-11e& 53338.80& 17.6(R)& 34.6& Y& & & $44\pm16$& $319\pm235$& &   & $2.89^{+4.94}_{-2.09}$& $1.11\pm0.81$& o24,12;x5\\
\noalign{\medskip}     
 2005-01b& 53389.08& 16.3(W)& & Y& & & $268\pm268$& $804\pm269$& 535& $30.0^{+13.0}_{-18.0}$ & $5.13^{+34.47}_{-5.13}$& $2.18\pm0.73$& o25;x4\\
\noalign{\medskip}     
 2005-01c& 53399.09& 16.1(W)& & Y& & & $352\pm352$& & 703& $30.0^{+4.0}_{-4.0}$  & $5.6^{+40.02}_{-5.6}$& & o25;x4\\
\noalign{\medskip}     
 2005-02a& 53419.77& 17.7(W)& & O& & & $236\pm236$& $872\pm121$& 508& $36.0^{+5.0}_{-3.0}$ & $4.93^{+32.17}_{-4.93}$& $2.31\pm0.32$& o26;x7\\
\noalign{\medskip}     
 2005-09b& 53614.23& 16.5(W)& & Y& Fe II& 2200 & $150\pm150$& $494\pm195$& 300& $41.0^{+10.0}_{-6.0}$  & $69.89^{+209.66}_{-69.89}$& $1.54\pm0.61$& o4,27;x12,4\\
\noalign{\medskip}     
 2006-04a& 53851.27& 15.9(R)& 16.0& O& & & $86\pm19$& $132\pm27$& 105& $54.0^{+5.0}_{-7.0}$  & $3.58^{+4.83}_{-2.2}$& $0.55\pm0.11$& o28,29;x7\\
\noalign{\medskip}     
 2006-06a& 53877.10& 17.6(R)& & O& Fe II& 850 & $106\pm26$& $200\pm25$& HR1&  & $5.21^{+2.87}_{-2.24}$& $0.77\pm0.1$& o30,27;x7\\
\noalign{\medskip}     
 2006-06b& 53869.07& 18.5(R)& & O& & & $772\pm138$& $2095\pm21$& 1345& $28.0^{+6.0}_{-5.0}$  & $7.19^{+16.79}_{-5.17}$& $4.05\pm0.04$& o31,12;x11\\
\noalign{\medskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllrllllrrl}
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\multicolumn{7}{l}{\normalsize{Optical measurements}} &
\multicolumn{4}{l}{\normalsize{X-ray measurements}} &
\multicolumn{2}{l}{\normalsize{Derived parameters}} &
\multicolumn{1}{l}{\normalsize{References}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{c}{Name} &
\multicolumn{1}{c}{Outburst$^a$} &
\multicolumn{1}{c}{Brightness$^b$} &
\multicolumn{1}{c}{$t_{\rm 2R}$ $^c$} &
\multicolumn{1}{c}{Old/$^d$} &
\multicolumn{1}{c}{Type$^e$} &
\multicolumn{1}{c}{$v_{\mbox{exp}}$ $^f$} &
\multicolumn{1}{c}{Turn-on} &
\multicolumn{1}{c}{Turn-off} &
\multicolumn{1}{c}{SSS$^g$/} &
\multicolumn{1}{c}{$kT_{\rm BB}^h$} &
\multicolumn{1}{c}{Ejected mass} &
\multicolumn{1}{c}{Burned mass} &
\multicolumn{1}{c}{o(ptical)$^i$} \\
\noalign{\smallskip}
\multicolumn{1}{c}{M31N} &
\multicolumn{1}{c}{(MJD)} &
\multicolumn{1}{c}{(mag Filter)}& 
\multicolumn{1}{c}{(d)} &
\multicolumn{1}{c}{Young} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
\multicolumn{1}{c}{(d)} & 
\multicolumn{1}{c}{(d)} &
\multicolumn{1}{c}{$kT$ date} & 
\multicolumn{1}{c}{(eV)} &
\multicolumn{1}{c}{($10^{-6}$ \msun)} & 
\multicolumn{1}{c}{($10^{-6}$ \msun)} &
\multicolumn{1}{c}{and x(-ray)$^j$}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
 2006-09c& 53996.14& 17.0(R)& 23.0& Y& Fe II& 960  & $275\pm138$& $327\pm164$& 477& $74.0^{+14.0}_{-15.0}$ & $44.73^{+56.15}_{-33.63}$& $1.13\pm0.57$& o32,33;x11\\
\noalign{\medskip}     
 2006-11a& 54063.67& 16.0(R)& 29.0& Y& Fe II& 560 & $147\pm41$& $208\pm21$& 188& $65.0^{+25.0}_{-25.0}$ & $4.35^{+2.76}_{-2.09}$& $0.79\pm0.08$& o34,4;x13,14\\
\noalign{\medskip}     
 2007-02b& 54134.80& 16.7(R)& 34.0& Y& Fe II& 955  & $175\pm164$& $>1258$& 722& $32.0^{+7.0}_{-5.0}$ & $17.92^{+49.34}_{-17.85}$& $>2.95$& o35,36;x11,10\\
\noalign{\medskip}     
 2007-06b& 54269.90& 17.3(W)& 18.0& G& He/N& 1435  & $87\pm54$& $452\pm57$& 218& $39.0^{+1.0}_{-1.0}$  & $10.0^{+16.27}_{-8.56}$& $1.44\pm0.18$& o37,4;x15,11\\
\noalign{\medskip}     
 2007-10b& 54386.25& 17.8(R)& 3.0& Y& He/N& 1450 & $13\pm13$& $92\pm5$& 77& $66.0^{+21.0}_{-15.0}$ & $0.23^{+0.68}_{-0.23}$& $0.42\pm0.02$& o38,39;x11\\
\noalign{\medskip}     
 2007-11a& 54406.28& 16.7(R)& 4.0& O& & & $11\pm5$& $52\pm7$& HR2&  & $1.86^{+4.03}_{-1.49}$& $0.24\pm0.03$& o40;x16,11\\
\noalign{\medskip}     
 2007-12b& 54443.53& 17.0(R)& 5.0& Y& He/N& 2040 & $25\pm5$& $115\pm55$& 49& $81.0^{+1.0}_{-1.0}$  & $1.67^{+0.73}_{-0.6}$& $0.49\pm0.24$& o41,42;x17,11\\
\noalign{\medskip}     
 2007-12d& 54451.57& 17.2(R)& 4.0& O& He/N& 2490 & $17\pm5$& $27\pm5$& 22& $58.0^{+40.0}_{-28.0}$  & $1.15^{+0.78}_{-0.58}$& $0.13\pm0.02$& o43,44;x11\\
\noalign{\medskip}     
 2008-05a& 54600.79& 16.4(R)& 25.0& O& & & $192\pm5$& $414\pm127$& 262& $45.0^{+19.0}_{-21.0}$ & $4.62^{+4.17}_{-2.2}$& $1.35\pm0.41$& o45,12;x11\\
\noalign{\medskip}     
 2008-05b& 54608.76& 16.0(W)& & O& & & $184\pm6$& $215\pm6$& &   & $4.55^{+4.16}_{-2.18}$& $0.81\pm0.02$& o45,12;x11\\
\noalign{\medskip}     
 2008-05d& 54614.04& 17.3(R)& & Y& & & $606\pm555$& $>1334$& 1247& $33.0^{+4.0}_{-3.0}$  & $6.65^{+49.04}_{-6.63}$& $>3.07$& o46;x18\\
\noalign{\medskip}     
 2008-06a& 54631.46& 17.7(R)& & O& & & $252\pm5$& $384\pm127$& &   & $5.03^{+4.94}_{-2.5}$& $1.27\pm0.42$& o47;x11\\
\noalign{\medskip}     
 2009-05a& 54968.07& 17.1(R)& 96.0& O& & & $360\pm186$& $>1112$& &   & $5.64^{+20.9}_{-5.0}$& $>2.72$& o12,48;x10\\
\noalign{\medskip}     
 2009-05b& 54968.07& 18.3(R)& 62.0& O& & & $87\pm87$& $437\pm152$& 243& $23.0^{+26.0}_{-13.0}$ & $3.59^{+19.09}_{-3.59}$& $1.4\pm0.49$& o12,48;x10\\
\noalign{\medskip}     
 2009-08c& 55055.42& 17.2(R)& 23.0& O& & & $163\pm35$& $482\pm15$& &   & $4.38^{+6.96}_{-2.84}$& $1.51\pm0.05$& o12,49;x10\\
\noalign{\medskip}     
 2009-08d& 55055.42& 16.6(R)& 36.0& O& Fe II& 650 & $43\pm43$& $273\pm186$& &   & $0.5^{+1.5}_{-0.5}$& $0.98\pm0.67$& o12,50;x10\\
\noalign{\medskip}     
 2009-08e& 55068.90& 16.6(R)& 121.0& O& Fe II& 615 & $172\pm12$& $685\pm124$& 507& $23.0^{+12.0}_{-9.0}$ & $7.18^{+1.04}_{-0.97}$& $1.95\pm0.35$& o12,50;x10\\
\noalign{\medskip}     
 2010-01d& 55211.52& 16.7(R)& 136.0& O& & & $484\pm182$& $>868$& &  & $6.2^{+19.32}_{-5.09}$& $>2.3$& o51,52;x10\\
\noalign{\medskip}     
 2010-05a& 55344.04& 17.1(R)& 46.0& O& Fe II& & $85\pm85$& $352\pm182$& &   & $3.56^{+18.87}_{-3.56}$& $1.19\pm0.62$& o53,54;x10\\
\noalign{\medskip}     
 2010-09b& 55469.23& 16.4(R)& 10.0& Y& Fe II& 1800 & $44\pm44$& $216\pm89$& 107& $46.0^{+4.0}_{-4.0}$  & $4.03^{+12.08}_{-4.03}$& $0.82\pm0.34$& o56,57;x10\\
\noalign{\medskip}     
 2010-10e& 55499.70& 17.8(R)& 3.0& Y& He/N& 4050 & $14\pm1$& $92\pm5$& 66& $61.0^{+6.0}_{-3.0}$  & $2.06^{+0.31}_{-0.28}$& $0.42\pm0.02$& o59,60;x19,10\\
\noalign{\medskip}     
 2010-10f& 55480.32& 15.6(R)& 4.6& G& & & $19\pm3$& $122\pm7$& 95& $74.0^{+18.0}_{-16.0}$ & $2.21^{+2.04}_{-1.12}$& $0.52\pm0.03$& o62;x20\\
\noalign{\medskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllrllllrrl}
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\multicolumn{7}{l}{\normalsize{Optical measurements}} &
\multicolumn{4}{l}{\normalsize{X-ray measurements}} &
\multicolumn{2}{l}{\normalsize{Derived parameters}} &
\multicolumn{1}{l}{\normalsize{References}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{c}{Name} &
\multicolumn{1}{c}{Outburst$^a$} &
\multicolumn{1}{c}{Brightness$^b$} &
\multicolumn{1}{c}{$t_{\rm 2R}$ $^c$} &
\multicolumn{1}{c}{Old/$^d$} &
\multicolumn{1}{c}{Type$^e$} &
\multicolumn{1}{c}{$v_{\mbox{exp}}$ $^f$} &
\multicolumn{1}{c}{Turn-on} &
\multicolumn{1}{c}{Turn-off} &
\multicolumn{1}{c}{SSS$^g$/} &
\multicolumn{1}{c}{$kT_{\rm BB}^h$} &
\multicolumn{1}{c}{Ejected mass} &
\multicolumn{1}{c}{Burned mass} &
\multicolumn{1}{c}{o(ptical)$^i$} \\
\noalign{\smallskip}
\multicolumn{1}{c}{M31N} &
\multicolumn{1}{c}{(MJD)} &
\multicolumn{1}{c}{(mag Filter)}& 
\multicolumn{1}{c}{(d)} &
\multicolumn{1}{c}{Young} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
\multicolumn{1}{c}{(d)} & 
\multicolumn{1}{c}{(d)} &
\multicolumn{1}{c}{$kT$ date} & 
\multicolumn{1}{c}{(eV)} &
\multicolumn{1}{c}{($10^{-6}$ \msun)} & 
\multicolumn{1}{c}{($10^{-6}$ \msun)} &
\multicolumn{1}{c}{and x(-ray)$^j$}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
 2010-12b& 55540.12& 15.7(R)& 3.0& Y& & & $21\pm5$& $219\pm164$& 26& $39.0^{+21.0}_{-30.0}$ & $2.28^{+2.72}_{-1.36}$& $0.83\pm0.62$& o63,64;x10\\
\noalign{\medskip}     
 2011-01a& 55568.39& 14.9(R)& 10.0& O& Fe II& 650 & $168\pm141$& $>355$& &  & $7.65^{+18.24}_{-7.45}$& $>1.2$& o65,66;x10\\
\noalign{\medskip}     
 2011-01b& 55577.52& 16.4(R)& 3.0& O& & & $25\pm7$& $248\pm51$& 197& $40.0^{+14.0}_{-20.0}$ & $2.41^{+3.22}_{-1.54}$& $0.91\pm0.19$& o68;x21,10\\
\noalign{\medskip}     
 2011-02b& 55615.78& 17.7(R)& & O& &  & & & &  & & & o68,34;x10\\
\noalign{\medskip}     
 2011-10d& 55853.72& 16.5(R)& 22.0& O& Fe II& 1650 & $48\pm5$& $138\pm8$& 86& $71.0^{+12.0}_{-13.0}$ & $4.03^{+0.88}_{-0.79}$& $0.57\pm0.03$& o69,70;x10\\
\noalign{\medskip}     
 2011-11e& 55884.70& 16.1(R)& 40.0& O& Fe II& 250  & $75\pm13$& $155\pm40$& &  & $0.23^{+0.08}_{-0.07}$& $0.63\pm0.16$& o68,72;x10\\
\noalign{\medskip}     
 2012-05c& 56052.06& 17.4(R)& & Y& & & $90\pm6$& & 96& $35.0^{+2.0}_{-2.0}$  & $3.63^{+2.93}_{-1.64}$& & o68,73;x22,10\\
\noalign{\medskip}
\hline
\noalign{\smallskip}
\end{tabular}
